ClinQueryAgent: A Conversational Agent for Population Health Management

In this paper we introduce ClinQueryAgent, a system for translating natural language population health questions into executable database queries using agents with access to both local and external knowledge bases. Our novel architecture enables the use of powerful cloud-based language models whilst ensuring that no patient data leaves the secure environment. To combat inaccuracies over the course of longer dialogues due to context rot, information retrieval is delegated to a sub-agent. We deploy the system via a chat window embedded within an existing population health management platform where it has been used by 128 staff from 15 healthcare practices covering a total of 148,319 patients in the UK's National Health Service (NHS). We evaluate the system's capacity to autonomously handle a range of health informatics tasks on a constructed dataset and via a beta-testing phase. Our results show that both analysts and clinicians are able to easily generate actionable information from patient health records using natural language requests requiring no programming expertise to verify. We make a public demo of the system available at: https://demo-899965260288.europe-west1.run.app/

==> figure_one.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{url}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit}

\begin{document}
\begin{tikzpicture}[
    node distance=2mm, % vertical spacing between nodes
    innerbox/.style={rectangle, draw, solid, thick, rounded corners, minimum width=1.5cm, minimum height=0.5cm, align=left, text width=3cm, font=\small},
    outerbox/.style={rectangle, draw, thick, rounded corners, minimum width=3.5cm, minimum height=2cm, inner sep=4pt},
    knowledgebox/.style={outerbox, minimum width=2.5cm, minimum height=0.5cm},
    promptbox/.style={innerbox, fill=yellow!17},
    databox/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=white, align=right},
	retrievetool/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=teal!7},
	searchtool/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=red!17},
    umlstool/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=blue!10},
    linkbox/.style={innerbox, fill=yellow!17},
    arrow/.style={-Stealth, thick},
    data/.style={cylinder, font=\small}
]

% User Interface components
\node[innerbox, fill=orange!17] (request) {``Give me a list of patients with dm2 who take ozempic''};
\node[innerbox, below=of request, xshift=3mm] (response) {
\textcolor{blue}{
\underline{ehs.notts.icb.nhs.uk}
\underline{/registers/single- }
\underline{register?ao=77}}
};

% Processing components
\node[innerbox, right=1cm of request, yshift=-9.17mm]  (prompt) {You are Navigator, an AI assistant for NHS Nottingham. Your purpose is to use tools to query a database and generate links to population health analyses.};
\node[retrievetool, below=of prompt]                (search1)  {retrieve(Ozempic)};
\node[databox, below=of search1]                    (result1) {Semaglutide \\ ConceptID 1100};
\node[retrievetool, below=of result1]               (search2) {retrieve(dm2)};
\node[databox, below=of search2]                    (result2) {Diabetes Type II \\ ConceptID 477};
\node[innerbox, below=of result2]                   (backend) {(Diabetes Type II AND Semaglutide) | CohortID: 77};


% Retrieval Sub-agent 
\node[innerbox, below=3.75cm of request]  (retrieval0) {Your job is to find up to five of the most relevant entities for the user's requested term or phrase in our local database which can be accessed using the `search' function.};
% \node[databox, below=of retrieval0] (retrieval1) {Ozempici
\node[umlstool, below=of retrieval0]   (retrieval2) {lookup(Ozempic)};
\node[databox, below=of retrieval2]    (retrieval3) {\textit{Semaglutide}};
\node[searchtool, below=of retrieval3] (retrieval6) {search(Semaglutide)};
\node[databox, below=of retrieval6]    (retrieval7) {Semaglutide \\ ConceptID 1100};

% Grouping boxes
% Grouping boxes with circle labels
\node[outerbox, fit=(request) (response), 
      label={[circle, draw, fill=white, font=\Large, scale=0.75, xshift=-2cm]above:1}, 
      label={[font=\small]above:Chat Interface}] (interface) {};

\node[outerbox, fit=(prompt) (search1) (result1) (search2) (result2) (backend), fill=yellow!17,
      label={[circle, draw, fill=white, font=\Large, scale=0.75, xshift=-2cm]above:2},
      label={[font=\small]above:Query Agent}] (processing) {};

\node[outerbox, fit=(retrieval0) (retrieval2) (retrieval3) (retrieval6) (retrieval7), fill=teal!7,
      label={[circle, draw, fill=white, font=\Large, scale=0.75, xshift=-2cm]above:3},
      label={[font=\small]above:Retrieval Agent}] (retrieval) {};

% NEW STAGGERED RETRIEVAL BOX
\node[outerbox, xshift=1.25mm, yshift=-1mm, fit=(retrieval0) (retrieval2) (retrieval3) (retrieval6) (retrieval7), fill=teal!7] (retrieval_stagger) {};
\coordinate (retrieval_stagger_top_right) at ([xshift=5mm,yshift=5mm]retrieval.north east);
\coordinate (retrieval_stagger_bottom_left) at ([xshift=5mm,yshift=-5mm]retrieval.south west);

% Re-draw so its in front of the other box lol...
\node[outerbox, fit=(retrieval0) (retrieval2) (retrieval3) (retrieval6) (retrieval7), fill=teal!7] (retrieval) {};


%%% DUPLICATES FOR PLOTTING OVER THE BACKGROUND BOXES -- KEEP IN SYNC %%%
\node[innerbox, below=3.75cm of request]  (aretrieval0) {Your job is to find up to five of the most relevant entities for the user's requested term or phrase in our local database which can be accessed using the `search` function.};
% \node[databox, below=of retrieval0] (aretrieval1) {Ozempic};
\node[umlstool, below=of retrieval0]   (aretrieval2) {lookup(Ozempic)};
\node[databox, below=of retrieval2]    (aretrieval3) {\textit{Semaglutide}};
\node[searchtool, below=of retrieval3] (aretrieval6) {search(Semaglutide)};
\node[databox, below=of retrieval6]    (aretrieval7) {Semaglutide | ConceptID 1100};

\node[innerbox, right=1cm of request, yshift=-9.43mm]  (aprompt) {You are Navigator, an AI assistant for NHS Nottingham. Your purpose is to use tools to query a database and generate links to population health analyses.};
\node[retrievetool, below=of prompt]                (asearch1)  {retrieve(Ozempic)};
\node[databox, below=of search1]                    (aresult1) {Semaglutide | ConceptID 1100};
\node[retrievetool, below=of result1]               (asearch2) {retrieve(dm2)};
\node[databox, below=of search2]                    (aresult2) {Diabetes Type II | ConceptID 477};
\node[innerbox, below=of result2]                   (abackend) {(Diabetes Type II AND Semaglutide) | CohortID: 77};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% Define both database nodes
\node[data, aspect=0.25, draw, shape border rotate=90, minimum height=1, minimum width=2cm, below=1cm of processing,  fill=blue!10] (umls) {UMLS};
\node[data, aspect=0.25, draw, shape border rotate=90, minimum height=1, minimum width=2cm, below=0.25cm of umls, fill=red!17] (concept) {Concepts};

% Patient Data
\node[data, aspect=0.25, draw, shape border rotate=90, minimum height=1, minimum width=2cm, below=1cm of concept] (ehr) {EHR};

% Then the data layer grouping box that fits both
% \node[knowledgebox, fit=(umls) (concept), label=above:Knowledge] (data) {};
\node[knowledgebox, fit=(umls) (concept),
      label={[circle, draw, fill=white, font=\Large, scale=0.75, xshift=-2cm]above:4},
      label={[font=\small]above:Knowledge Base}] (data) {};

% TODO make invis box
\node[knowledgebox, draw=none, fit=(ehr), label=above:Patient Data] (patientdata) {};
\node[knowledgebox, draw=none, fit=(ehr)] (patientdata) {};



% Arrows
% \draw[arrow] (ehr.north) |- ++(-3.125, 1) |- (response.east);
% \draw[arrow] (retrieval2.east) -- (umls.west);
% \draw[arrow] (retrieval3.east) -- (umls.west);
% \draw[arrow] (retrieval4.east) |- ++(3, 0) -- (ehr.south);
% \draw[arrow] (backend.south) -- (ehr.north);

\draw[arrow] (interface.east) -- (processing);

% \draw[arrow] (processing.west) -- (retrieval.north east);
\draw[arrow] (search1.west) -- (retrieval.north east);
\draw[arrow] ([yshift=-19mm]search1.west) -- ([yshift=-19mm, xshift=1mm]retrieval.north east);


% \draw[arrow] (search2.west) -- (retrieval_stagger.north east);

% sub-agent dashed-lines
\draw[arrow] (retrieval2.east) -- (umls.west);
\draw[arrow] (retrieval6.east) -- (concept.west);

\draw[arrow] (response.east) --  ++(3mm,0) -- ++(0,-10cm) -- (ehr.west);

\end{tikzpicture}
\end{document}



==> figure_three.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{amssymb}
\usepackage{graphicx}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}

\begin{document}
\begin{tikzpicture}[
    node distance=1mm, % vertical spacing between nodes
    % --- Styles imported from Reference ---
    font=\small,
    innerbox/.style={rectangle, draw, solid, thick, rounded corners, minimum width=1.5cm, minimum height=0.5cm, align=left, text width=3cm, font=\small},
    outerbox/.style={rectangle, draw, thick, rounded corners, minimum width=3.5cm, minimum height=2cm, inner sep=4pt},
    knowledgebox/.style={outerbox, minimum width=2.5cm, minimum height=0.5cm},
    promptbox/.style={innerbox, fill=yellow!17},
    databox/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=white, align=left},
    retrievetool/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=teal!7},
    searchtool/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=red!17},
    umlstool/.style={rectangle, draw, solid, minimum width=2.8cm, text width=2.8cm, minimum height=0.5cm, align=left, font=\small, fill=blue!10},
    linkbox/.style={innerbox, fill=yellow!17},
    arrow/.style={-Stealth, thick},
    arrowdashed/.style={-Stealth, thick, dashed},
    data/.style={cylinder, font=\small}
]

% ==========================================================================================
% 1. QUERY AGENT
% ==========================================================================================

% --- User Input ---
% Style: innerbox, fill=magenta!17 (matches User Interface component from reference)
\node[innerbox, fill=orange!17] (user_msg) at (0,0) 
    {"What's the rate of people with \textbf{dm2} who take \textbf{ozempic} in each district?"};

% --- Action 1 ---
% Style: retrievetool (matches 'retrieve' nodes from reference)
\node[retrievetool, below=of user_msg] (q_act1) 
    {retrieve(dm2)};

% --- Context 1 ---
% Style: databox (matches result nodes from reference)
\node[databox, below=of q_act1] (q_ctx1) 
    {$\bullet$ Diabetes II};

% --- Action 2 ---
\node[retrievetool, below=of q_ctx1] (q_act2) 
    {retrieve(semaglutide)};

% --- Context 2 ---
\node[databox, below=of q_act2] (q_ctx2) 
    {$\bullet$ Semaglutide last 12mos\\
    $\bullet$ Semaglutide last 3mos\\};

% --- Action 3 ---
% Style: innerbox (Generic processing step)
\node[innerbox, below=of q_ctx2] (q_act3) 
    {create\_cohort(\\
    \phantom{x} "Diabetes II AND\\
    \phantom{x} Semaglutide last 3mos"\\)};
    

% --- Final Return ---
% Style: linkbox (Matches response/link nodes from reference)
\node[linkbox, below=of q_act3] (q_final) 
    {return\_url(\\ \hspace{1em}/register?ao=77\\)};


% ==========================================================================================
% 2. RETRIEVAL AGENT 1 (DM2)
% ==========================================================================================

% Style: searchtool (matches 'search' nodes)
\node[searchtool, right=1cm of q_act1, yshift=22mm] (s1_act1) 
    {search(dm2)};

% Style: databox (results)
\node[databox, below=of s1_act1] (s1_fail) 
    {[ 0 results found ]};

\node[searchtool, below=of s1_fail] (s1_act2) 
    {search(diabetes II)};

\node[databox, below=of s1_act2] (s1_res) 
    {$\bullet$ Diabetes II\\
     $\bullet$ Diabetes II resolved\\
      \textit{\textbf{+405 additional concepts}}};

% Style: databox (return value)
\node[databox, below=of s1_res, fill=teal!7] (s1_ret) 
    {
    return\_shortlist([\\
    \hspace{2em}$\bullet$ Diabetes II\\
    ])};


% ==========================================================================================
% 3. RETRIEVAL AGENT 2 (SEMAGLUTIDE)
% ==========================================================================================

\node[searchtool, below=1.0cm of s1_ret, xshift=0cm] (s2_act1) 
    {search(ozempic)};

\node[databox, below=of s2_act1] (s2_fail) 
    {[ 0 results found ]};

% Style: umlstool (matches 'lookup' nodes)
\node[umlstool, below=of s2_fail] (s2_lookup) 
    {lookup(ozempic)};

\node[databox, below=of s2_lookup] (s2_found) 
    {$\bullet$ Ozempic \\ \hspace{1em}(Semaglutide)};

\node[searchtool, below=of s2_found] (s2_act2) 
    {search(semaglutide)};

\node[databox, below=of s2_act2] (s2_res) 
    {$\bullet$ Semaglutide last 3mos\\
     $\bullet$ Semaglutide last 12mos\\
     $\bullet$ Semaglutide \\Eligible\\
     % \textit{+ additional results}
     };

\node[databox, below=of s2_res, fill=teal!7] (s2_ret) 
    {
    return\_shortlist([\\
    \hspace{2em}$\bullet$ Semaglutide \\\hspace{3em}last 3mos\\
    \hspace{2em}$\bullet$ Semaglutide \\\hspace{3em}last 12mos\\
    ])};

% ==========================================================================================
% 4. USER VIEW (IMAGE PANE)
% ==========================================================================================

% Keeping structural placement, using innerbox style (white fill implied or set)
\node[
    rectangle, draw, thick, rounded corners, minimum width=3.5cm, inner sep=0pt,
    below=6.6mm of q_final,
    label={[font=\small]south:eHealthScope GUI}
] (user_view_pane) {
    \includegraphics[width=4cm]{content/workflow_four_view_one}
};

% Arrow from URL return to User Interface
\draw[arrowdashed] (q_final.south) -- (user_view_pane.north);


% ==========================================================================================
% BACKGROUND BOXES (drawn on background layer)
% ==========================================================================================

\begin{pgfonlayer}{background}
    % Query Agent Background
    % Style: outerbox, fill=yellow!17, labeled like reference (Circle 1, Text)
    \node[outerbox, fill=yellow!17, fit={(user_msg) (q_final)}, 
          label={[font=\small]above:Query Agent}] (main_agent_box) {};
    
    % RA 1 Background
    % Style: outerbox, fill=teal!7
    \node[outerbox, fill=teal!7, fit={(s1_act1) (s1_ret)}, 
          label={[font=\small]above:{\hspace{1em}Retrieval Agent 1}}] (sub1_box) {};
    
    % RA 2 Background
    % Style: outerbox, fill=teal!7
    \node[outerbox, fill=teal!7, fit={(s2_act1) (s2_ret)}, 
          label={[font=\small]above:{\hspace{1em}Retrieval Agent 2}}] (sub2_box) {};
\end{pgfonlayer}


% ==========================================================================================
% 5. CONNECTIONS
% ==========================================================================================

% Flow 1: Call (QA -> RA1) - angled
% \draw[arrow] (q_act1.east) -- ++(0.4,0) |- (s1_act1.west);
\draw[arrow] (q_act1.east) -- ++(0.5,0) |- (sub1_box.north west);

% Flow 1: Return (RA1 -> QA) - angled
% \draw[arrowdashed] (s1_ret.west) -- ++(-0.4,0) |- (q_ctx1.east);

% Flow 2: Call (QA -> RA2) - angled
% \draw[arrow] (q_act2.east) -- ++(0.4,0) |- (s2_act1.west);
\draw[arrow] (q_act2.east) -- ++(0.5,0) |- (sub2_box.north west);

% Flow 2: Return (RA2 -> QA) - angled
% \draw[arrowdashed] (s2_ret.west) -- ++(-0.4,0) |- (q_ctx2.east);

\end{tikzpicture}
\end{document}

==> figure_two.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{fontawesome5}
\usepackage{tikz}

\usetikzlibrary{
    shapes.geometric,
    positioning,
    arrows.meta,
    fit,
    calc
}

\usepackage{xcolor}

\begin{document}

\definecolor{nhsteal}{HTML}{005EB8}
\definecolor{sources_green}{RGB}{184,161,71}
\definecolor{ehs_gold}{RGB}{212,175,55}
\definecolor{internetpurple}{RGB}{90,60,160}

\begin{tikzpicture}[
    font=\huge,
    every label/.style={font=\huge\bfseries},
    node distance=1cm,
    outerbox/.style={rectangle, draw, thick, rounded corners, minimum width=1.5cm, minimum height=1.5cm, inner sep=5pt, line width=3pt},
    ehs/.style={
        outerbox,
        draw=ehs_gold,
        thick,
        rounded corners,
        minimum height=9cm,
        minimum width=6cm,
        align=center,
        inner sep=4mm,
        line width=3pt
    },
    group_users_and_sources/.style={
        outerbox,
        draw=sources_green,
        thick,
        rounded corners,
        minimum height=2mm,
        minimum width=1cm,
        align=center,
        inner sep=0mm,
        line width=3pt
    },
    internet/.style={
        ehs,
        draw=internetpurple,
        dash pattern=on 7pt off 7pt
    },
    database/.style={
        cylinder,
        shape border rotate=90,
        draw,
        fill=red!12,
        minimum height=2.5cm,
        minimum width=4cm,
        text width=3.5cm,
        align=center,
        aspect=0.4,
    },
    agent-box/.style={
        draw=yellow!17!black,
        fill=yellow!17,
        thick,
        rounded corners,
        minimum height=2cm,
        minimum width=4.8cm,
        align=center,
        inner sep=7mm
    },
    box-llm/.style={
        agent-box,
        draw=internetpurple,
        fill=blue!10,
        minimum height=1.7cm,
        minimum width=2cm,
        font=\huge\bfseries
    },
    icon-node/.style={
        thick,
        circle,
        minimum size=1.5cm,
        align=center,
        font=\Huge,
        scale=1.3
    },
    arrow_style/.style={
        line width=2.5pt
    },
    firewall/.style={
        draw=red,
        line width=4pt,
        dash pattern=on 7pt off 7pt
    },
]

% --- NODES ---
\node[icon-node, fill=white] (ui) {{\Large Frontend} \\\faDesktop};
\node[agent-box, right=of ui, xshift=2cm] (agent) {\Huge \textsc{ClinQueryAgent} \\ \\ \faCogs};

% EHR below UI, Concepts below Agent
\node[database, below=of ui, xshift=0cm, yshift=-6mm](patient_data) {EHR};
\node[database, below=of agent, yshift=-6mm] (concept_db) {Concepts};

% USERS
\node[icon-node, left=of ui, yshift=+5mm, xshift=-9cm] (phc_icon) {{\Large Practitioner} \\\faUserMd};
\node[icon-node, right=of phc_icon] (shc_icon) {{\Large Analyst} \\\faChartLine};
% \node[icon-node, right=of shc_icon] (ssc_icon) {{\Large Pharmacist} \\\faPills};
\node[icon-node, right=of shc_icon] (ssc_icon) {{\Large Commissioner} \\\faUserTie};


\node[group_users_and_sources, draw=nhsteal, fit=(shc_icon) (phc_icon) (ssc_icon), label={[color=nhsteal, label distance=3mm]left:Users}] (users) {};

% DATA SOURCES
\node[icon-node, below=of users, align=center, xshift=-5cm, yshift=-4mm] (hospitals)
    {\\[-0.3em]{\Large Hospitals}\\[0.2em]\faHospital};
\node[icon-node, right=of hospitals] (gps)
    {{\Large General} \\[-0.5em] {\Large Practices}\\\faClinicMedical};
\node[icon-node, right=of gps, align=center] (specialists)
    {{\Large Community} \\[-0.5em] {\Large Services}\\\faHome};

\node[group_users_and_sources, draw={rgb,255:red,94;green,184;blue,71}, fit=(hospitals) (gps) (specialists), align=center, label={[color={rgb,255:red,94;green,184;blue,71}, label distance=3mm]left:{
    \begin{tabular}{c}
    Data \\
    Sources
    \end{tabular}
}}] (sources) {};

% eHealthScope container — must come before firewall draw but after inner nodes
\node[ehs, fit=(ui) (agent) (patient_data) (concept_db), label={[color={rgb,255:red,184;green,161;blue,71}] NHS eHealthScope}] (ehealth) {};

% Internet
\node[box-llm, right=of agent, xshift=2cm, yshift=-3.5mm] (llm) {LLM};
\node[box-llm, below=of llm] (umls) {UMLS};

\node[internet, fit=(llm) (umls), label={[internetpurple]:Internet}] (www_fit) {};

\coordinate (fw_mid) at ($(agent.south west)!0.35!(patient_data.north east)$);

\draw[firewall] 
    ($(fw_mid)+(0,4.3cm)$) 
    -- 
    ($(fw_mid)+(0,-4.1cm)$);
\node[fill=white, inner sep=2pt, text=red, font=\Huge, anchor=north] 
    at ($(fw_mid)+(0,-4.5cm)$)
    {\faLock~\textbf{Firewall}};

% --- ARROWS ---
\draw[->, arrow_style] 
    (users.east |- {$(users.east)!0.5!(ui.west)$}) 
    -- 
    (ui.west |- {$(users.east)!0.5!(ui.west)$});\draw[->, arrow_style] (agent) to (concept_db);
\draw[->, arrow_style] (agent) to (umls);
\draw[->, arrow_style] (agent.east) to (llm.west);
\draw[->, arrow_style] (patient_data) to ([yshift=+1.5em]ui.south);
\draw[->, arrow_style] (ui) to (agent);

% \draw[<->, arrow_style] (sources) to (patient_data);
\draw[->, arrow_style] 
    (sources.east |- {$(sources.east)!0.5!(patient_data.west)$}) 
    -- 
    (patient_data.west |- {$(sources.east)!0.5!(patient_data.west)$});
\end{tikzpicture}
\end{document}
